Stability of Gradient Learning Dynamics in Continuous Games: Vector Action Spaces

Towards characterizing the optimization landscape of games, this paper analyzes the stability of gradient-based dynamics near fixed points of two-player continuous games. We introduce the quadratic numerical range as a method to characterize the spectrum of game dynamics and prove the robustness of equilibria to variations in learning rates. By decomposing the game Jacobian into symmetric and skew-symmetric components, we assess the contribution of a vector field's potential and rotational components to the stability of differential Nash equilibria. Our results show that in zero-sum games, all Nash are stable and robust; in potential games, all stable points are Nash. For general-sum games, we provide a sufficient condition for instability. We conclude with a numerical example in which learning with timescale separation results in faster convergence.

==> figs/block-spectrum.tex <==
\def\ticka{++(0,-.2) -- ++(0,.4) node[above,black]}
\def\tickb{++(0,.2) -- ++(0,-.4)node[below,black] }

\subfloat[Zero-sum game where $\delta=\lambda_2^- - \lambda_1^+ > 0$ and $\|J_{12}\|>\delta/2$ ]{
\begin{tikzpicture}[scale=0.8]
\draw[-stealth,gray] (-5,0) -- (5,0);	
\draw[-stealth,gray] (2,-1.5) -- (2,1.5);
\draw(1.8,-1) -- (2.2,-1);
\draw(1.8,1) -- (2.2,1) node [right]{\small $\sqrt{\|J_{12}\|^2-\delta^2/4}$};
\draw [gray] (2,0) node [above right] {$\mathbb C$};
\draw[very thick] (-4,0) -- (-2,0);
\draw[very thick,green!40!black] (-2,0) -- (-1,0);
\draw[very thick] (-1,0) -- (1,0);
\draw (-4,0) \tickb {$\lambda^-$};
\draw[green!40!black] (-2,0) \tickb {$\lambda_1^+$};
\draw[green!40!black] (-1,0) \tickb {$\lambda_2^-$};
\draw[green!40!black] (1,0) \tickb {$\lambda^+$};
\fill[opacity=.2,dashed] (-.5,-1) rectangle (-2.5,1);
\draw(-.5,0) \tickb {} node[below right] {$\overline{\lambda}$};
\draw(-2.5,0) \tickb {} node[below left] {$\underline{\lambda}$};
\draw[dashed] (-.5, -1) -- (2,-1);
\draw[dashed] (-.5, 1) -- (2,1);
\draw(-1.5,0)node[above,green!40!black]{$\delta$};
\draw (-3,0) node [above] {$W(J_{11})$};
\draw (0,0) node [above] {$W(J_{22})$};
\end{tikzpicture}}

\subfloat[Potential game where $\lambda_2^- - \lambda_1^+ > 0$.]{
\centering
\begin{tikzpicture}[scale=0.8]
	\draw[-stealth, gray] (-5,0) -- (5,0) node[above left] {$\mathbb R$};
	\draw  (-3,0) \tickb {$\lambda^-$};
	\draw[very thick] (-3,0) -- (-1,0);
	\draw[very thick] (1,0) -- (3,0);
	\draw (-1,0) \tickb {$\lambda_1^+$};
	\draw (1,0) \tickb {$\lambda_2^-$};
	\draw  (3,0) \tickb  {$\lambda^+$};
	\draw (3.5,0) node[above,black] {\color{green!30!black} $\delta_P^+$};
	\draw[very thick,green!40!black](3,0)--(4,0);
	\draw [green!40!black] (4,0) \ticka {};
	\draw (-3.5,0) node[above,green!40!black]{$\delta_P^-$};
	\draw [very thick,green!40!black](-4,0) -- (-3,0);
	\draw [green!40!black](-4,0)\ticka{};
	\draw  (-2,0) node[above]{$W(J_{11})$};
	\draw  (2,0) node[above]{$W(J_{22})$};
% 	\begin{scope}[yshift=-6]
% 	\draw [-stealth](-5,-1) -- (5,-1) node [above left]{$\mathbb R$};
% 	\draw (-4,-1) \tickb {};
% 	\draw (4,-1) \tickb {};
% 	\draw (-1,-1) \tickb {};
% 	\draw (1,-1) \tickb {};
% 	\draw [ultra thick] (-4,-1) -- (-1, -1);
% 	\draw [ultra thick] (4,-1) -- (1, -1);
% 	\draw (0, -1.5) node {$W^2(J)$};
% 	\end{scope}
\end{tikzpicture}
}
\caption{\footnotesize 
\emph{Spectrum of learning dynamics near a fixed point in zero-sum and potential games.} 
We illustrate \autoref{prop:zero-sum-spectrum} (a, zero-sum game) and \autoref{prop:pot-spectrum} (b, potential game).
The highlighted and thick regions contain the spectrum of the linearized dynamics.
}
%\label{prop:zero-sum-spectrum}



==> figs/blockdiag2p.tex <==
% D\omega(\x^\ast) 
	$
 J(\fixedpoint{\x},\fixedpoint{\y})
 \sim \left[\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]

		\draw [ultra thick](0,2) -- (.7,1.3);
		\draw [ultra thick] (.7,1.3) -- (2,0);
		\fill [color=gray,color=gray,draw=white,very thick] 
		(0,0) rectangle (.7,1.3);
		\fill [color=gray,draw=white,very thick] 
		(.7,1.3) rectangle (2,2);
	\end{tikzpicture}\right]
 $



==> figs/potrot2.tex <==
\centering
%\subfloat[Eigenvalue plots of Example~\ref{ex:potrot} for varying time-scale separation $\tau>0$ and parameter $\vep$ that interpolates between the symmetric and asymmetric component of $J=S+A$.
%$\in\{0.5,0.7,0.9\}$ 
%]{\includegraphics[width=.95\linewidth]{figs/potrot/rootloci.pdf}}

%\subfloat[Rotational eigenvalues]{\includegraphics[width=.45\linewidth]{figs/potrot/rot_rootlocus.pdf}}
%\subfloat[]{\includegraphics[width=.45\linewidth]{figs/potrot/tau_rootlocus.pdf}}

%\subfloat[Mostly potential vector fields]{\includegraphics[width=.48\linewidth]{figs/potrot/pot_fields.pdf}}
%\subfloat[Mostly rotational vector fields]{\includegraphics[width=.48\linewidth]{figs/potrot/rot_fields.pdf}}

\subfloat[
The rotational system (blue) with timescale separation (right) achieves the fastest convergence by taking advantage of the rotational vector field.\label{fig:potrot:a}
%Learning rules with time-scale separation can take advantage of rotational components of the vector field and converge faster, as demonstrated by the blue curve in the right plot.
]{\includegraphics[width=1\linewidth]{figs/potrot/rates.pdf}}

%\subfloat[Potential and rotational vector fields without time-scale separation.]{\includegraphics[width=.49\linewidth]{figs/potrot2/fields_uniform.pdf}}
%\subfloat[Effect of time-scale separation on vector field.]{\includegraphics[width=.49\linewidth]{figs/potrot2/fields_nonuniform.pdf}}


%\subfloat[Poor conditioning for large $\tau$.]{\includegraphics[height=.38\linewidth]{figs/potrot4/rootlocus_pot.pdf}}

\subfloat[The spectral radius of $I+\gamma_1 \Lambda J(z)$ for the discrete-time update 
and the eigenvalues of $\Lambda J(z)$ for the continuous-time system $\dot z = -\Lambda g(z)$ at equilibrium $z=(x,y)=0$ for increasing learning rate ratio $\tau>0$.
\label{fig:potrot:b}]
{\includegraphics[height=.35\linewidth]{figs/potrot/radius.pdf}
\includegraphics[height=.35\linewidth]{figs/potrot/rootlocus.pdf}}
%\subfloat[]{\includegraphics[width=.7\linewidth]{figs/potrot2/rootlocus.pdf}}
%\subfloat[$\vep=0.9, \tau=4$]{\includegraphics[width=.3\linewidth]{figs/potrot/potrotfast.png}}
%\subfloat[$\vep=0.6,\ \tau=2\times 10^{-1}$]{\includegraphics[width=.3\linewidth]{figs/potrot/potrotmed.png}}
%\subfloat[$\vep=0.9,\ \tau=4\times 10^{-2}$]{\includegraphics[width=.3\linewidth]{figs/potrot/potrotslow.png}}

%\subfloat[Optimal rotational component given time-scale separation.]{\includegraphics[width=.5\textwidth]{figs/potrot/SZ.pdf}} 

%\subfloat[Eigenvalues of $(1-\vep)S + \vep A$ as $0\leq \vep \leq 1$]{\includegraphics[width=.4\textwidth]{figs/potrot/rootlocus.pdf}}

%\subfloat[$\vep=0.2,\tau=3$]{\includegraphics[width=.2\textwidth]{figs/potrot/potrot2.pdf}}
%\subfloat[$\vep=0.65,\tau=3$]{\includegraphics[width=.2\textwidth]{figs/potrot/potrot3.pdf}}

%\subfloat[$\vep=0.2,\tau=0.1$]{\includegraphics[width=.2\textwidth]{figs/potrot/potrot1.pdf}}
%\subfloat[$\vep=0.65,\tau=0.1$]{\includegraphics[width=.2\textwidth]{figs/potrot/potrot4.pdf}}
\caption{\emph{Faster convergence  with timescale separation.}
%The effect of time-scale separation and rotational/potential components of the vector field.}
%\textcolor{blue}{make concise:}
%We compare the convergence rates of mostly potential (red, $\vep=0.1$) and mostly rotational (blue, $\vep=0.9$) learning dynamics.
(a) Timescale separation improves convergence rates of systems with mostly rotational dynamics (blue).
(b) The spectral radius and spectrum of the discrete-time and continuous-time updates, respectively, show that at $\tau\approx28$, the mostly-rotational system 
achieves fastest convergence because it takes advantage of the imaginary eigenvalues to achieve a smaller spectral radius.
%For a given $\tau$, we show that the optimal $\vep$ varies as the dashed curve.
%The vector field of three points on the curve are shown in (a-c).
%The convergence rates of the $(\vep,\tau)$ parameters are plotted in (d).
}
\label{fig:potrot}
